Deep reinforcement learning for the management of the wall regeneration cycle in wall-bounded turbulent flows

The wall cycle in wall-bounded turbulent flows is a complex turbulence regeneration mechanism that remains not fully understood. This study explores the potential of deep reinforcement learning (DRL) for managing the wall regeneration cycle to achieve desired flow dynamics. We integrate the StableBaselines3 DRL libraries with the open-source DNS solver CaNS to create a robust platform for dynamic flow control. The DRL agent interacts with the DNS environment, learning policies that modify wall boundary conditions to optimize objectives such as the reduction of the skin-friction coefficient or the enhancement of certain coherent structures features. Initial experiments demonstrate the capability of DRL to achieve drag-reduction rates comparable with those achieved via traditional methods, though limited to short time periods. We also propose a strategy to enhance the coherence of velocity streaks, assuming that maintaining straight streaks can inhibit instability and further reduce skin friction. The implementation makes use of the message-passing-interface (MPI) wrappers for efficient communication between the Python-based DRL agent and the DNS solver, ensuring scalability on high-performance computing architectures. Our results highlight the promise of DRL in flow control applications and underscore the need for more advanced control laws and objective functions. Future work will focus on optimizing actuation periods and exploring new computational architectures to extend the applicability and the efficiency of DRL in turbulent flow management.

==> DRL.txt <==
%\documentclass[tikz]{standalone}
%\standaloneconfig{border=1cm} 
%\usepackage[utf8]{inputenc}
%\usepackage{xcolor}


%\begin{document}
	
\tikzset{arrow/.style={-stealth, thick, draw=gray!80!black}}

\tikzset{%
  every neuron/.style={
    circle,
    draw=myorange,
    fill=myorange!20,
    minimum size=0.3cm
  },
  every neuron2/.style={
    circle,
    draw=myorange,
    fill=myorange!35,
    minimum size=0.3cm
  },
  every neuron3/.style={
    circle,
    draw=myorange,
    fill=myorange!50,
    minimum size=0.3cm
  },
  every neuron4/.style={
    circle,
    draw=myorange,
    fill=myorange!65,
    minimum size=0.3cm
  },
  neuron missing/.style={
    fill=none,
    draw=none, 
    scale=2.5,
    text height=0.3cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[ampersand replacement=\&]

    \tikzstyle{mynode}=[thick,draw=myorange,fill=myorange!20,circle,minimum size8]

	\pgfmathsetmacro{\lA}{3}
    \pgfmathsetmacro{\hA}{2}
    \pgfmathsetmacro{\hIM}{\hA*0.9}
    \pgfmathsetmacro{\ly}{3.14} % axis length
	\pgfmathsetmacro{\lz}{3*3.14} % axis length
%     \draw[help lines](0,-5) grid (10,5);  
     
   	\node[] at (0,-0.5) (A) {};	
    \draw[myorange, fill=myorange!5, very thick] (A) rectangle (2.625*\lA,2*\hA-0.5);
    \node[] at (\lA/3.5,3) {\textcolor{myorange}{\large \textbf{Agent}}};
   	\node[] at (3*\lA,0) (Z1) {};	
    \node[] at (0.3*\lA, 0.75*\hA) (GG) {};	

    \node[draw=myblue, fill=myblue!10, thick] at (1,3-2*0.75) (START) {\textcolor{myorange}{State}};
    \node[draw=myblue, fill=myblue!10, thick] at (2.25*\lA,3-2*0.75) (END) {\textcolor{myorange}{Actions}};

    \draw[myblue, very thick] (Z1) rectangle (4.5*\lA,\hA+0.75) node[pos=.5] {\includegraphics[height=\hIM cm]{vorticitySTW_DRL59.png}} ;

  \draw [-stealth] (START) -- (1.82,3-1*0.75-0.1)
    node [above, midway] {$I_1$};
  \draw [-stealth] (START) -- (1.82,3-3*0.75+0.1)
    node [below, midway] {$I_n$};


  \draw [-stealth] (5.5,3-1*0.75) -- (END)
    node [above, midway] {$O_1$};
  \draw [-stealth] (5.5,3-3*0.75) -- (END)
    node [below, midway] {$O_n$};

\foreach \m/\l [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (2,3-\y*0.75) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron2/.try, neuron \m/.try ] (hidden-\m) at (3,4-\y) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron3/.try, neuron \m/.try ] (hidden2-\m) at (4.5,4-\y) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron4/.try, neuron \m/.try ] (output-\m) at (5.5,3-\y*0.75) {};

\foreach \i in {1,...,2}
  \foreach \j in {1,...,3}
    \draw [-stealth] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [-stealth] (hidden-\i) -- (hidden2-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1,...,2}
    \draw [-stealth] (hidden2-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Output}
  \node [align=center, above] at (\x*3.5+2,2.5) {\small \l};

\draw[-stealth, myblue, thick] (END) -- ++(2.25,0);
\node[] at (3.65*\lA,2.4) {\textcolor{myblue}{\textbf{Environment (DNS)}}};

\draw[-stealth, myblue, thick] (3.5*\lA,\hA+0.75) -- (3.5*\lA,\hA+1.8) -- (1.25*\lA,\hA+1.8) -- (1.25*\lA,\hA+1);
\node[] at (2*\lA,\hA+2) {\textcolor{myblue}{Reward}};

\draw[-stealth, myblue, thick] (3.5*\lA,\hA-2) -- (3.5*\lA,\hA-3) -- (0.33*\lA,\hA-3) -- (0.33*\lA,\hA-0.75);
\node[] at (2*\lA,\hA-2.8) {\textcolor{myblue}{Observation}};
\end{tikzpicture}

%\end{document}

==> MPI.txt <==
\begin{tikzpicture}

 % Define dimensions
  \def\outerWidth{6}
  \def\outerHeight{4}
  \def\innerWidth{5.8}
  \def\innerHeight{3.8}
  
  % Draw the outer rectangle
  \draw[black, very thick] (0,0) rectangle (\outerWidth,\outerHeight);
  
  % Draw the first inner rectangle and add text
  \def\firstInnerX{0.1} % Starting X for the first inner rectangle
  \def\firstInnerY{0.1} % Starting Y for the first inner rectangle
  \draw[myblue, fill=myblue!5, very thick] (\firstInnerX,\firstInnerY) rectangle ++(\innerWidth,\innerHeight*0.2);
  \node at (\firstInnerX + 0.5*\innerWidth, \firstInnerY + 0.5*\innerHeight) {Text 1};
  
  % Draw the second inner rectangle and add text
  \def\secondInnerX{0.1} % Starting X for the second inner rectangle
  \def\secondInnerY{0.1+\innerHeight*0.25} % Starting Y for the second inner rectangle
  \draw[myorange, fill=myorange!5, very thick] (\secondInnerX,\secondInnerY) rectangle ++(\innerWidth,\innerHeight*0.75);


  % Text
  \node at (\secondInnerX + 0.5*\innerWidth, \secondInnerY + 0.5*\innerHeight*0.75) {\color{myorange}CaNS - canscomm - 32 cores};
  \node at (\firstInnerX + 0.5*\innerWidth, \firstInnerY + 0.5*\innerHeight*0.2) {\color{myblue} Python - 1 core};
  \node at (\secondInnerX + 0.5*\innerWidth, \outerHeight*1.1) {intracomm - 33 cores};

\end{tikzpicture}

==> channel.txt <==

	\begin{tikzpicture}[x={(1,-.25,-.25)}, y={(0,1,0)}, z={(.25,0,-1.25)}, scale=0.5,
		%Option for nice arrows
		>=stealth, %
		inner sep=0pt, outer sep=2pt,%
		axis/.style={thick,->},
		wave/.style={thick,color=#1,smooth},
		]
		
		% Colors
		\colorlet{darkgreen}{green!50!black}
		\colorlet{lightgreen}{green!80!black}
		\colorlet{darkred}{red!50!black}
		\colorlet{lightred}{red!80!black}
		
		%%% Define quantities
		\pgfmathsetmacro{\step}{3.14/3} % to plot sttw
		\pgfmathsetmacro{\steparrow}{3.14/8} % to plot sin arrows
		\pgfmathsetmacro{\ends}{3*3.14} % to plot sttw
		
		\pgfmathsetmacro{\lx}{3.14} % axis length
		\pgfmathsetmacro{\ly}{3.14} % axis length
		\pgfmathsetmacro{\lz}{3*3.14} % axis length
		
		\pgfmathsetmacro{\platethick}{3.14/18} % plate thickness
		
		\pgfmathsetmacro{\amp}{1} % wave amplitude


		% ------- PLOT --------
		\coordinate (O) at (0,0,0); % to start with
		\coordinate (OO) at (-\lx*1.5,0,-\lx); % to start with
		
		% Lower plate
		\path[draw=black, line width=0.5pt, line width=0.4pt, top color=gray!35,bottom color=gray!65,middle color=gray!50,shading angle=-95] (-\lx,0,0) -- (\lx,0,0) -- (\lx,-\platethick,0) -- (-\lx,-\platethick,0) -- cycle; % front
		
		\path[draw=black, line width=0.5pt, line width=0.4pt, top color=gray!15,bottom color=gray!55,middle color=gray!20,shading angle=-140] (\lx,-\platethick,0) -- (\lx,-\platethick,\lz) -- (\lx,0,\lz) -- (\lx,0,0) -- cycle; %side
		
		\path[draw=black, line width=0.5pt, line width=0.4pt, top color=gray!5,bottom color=gray!55,middle color=gray!10,shading angle=-140] (-\lx,0,0) -- (-\lx,0,\lz) -- (\lx,0,\lz) -- (\lx,0,0) -- cycle; %top 
		
		
		% Frame
		\draw[axis] (OO) -- +(\lx/2+\step,0,0) node [right] {$z$};
		\draw[axis] (OO) -- +(0,\ly/2,0) node [above] {$y$};
		\draw[axis] (OO) -- +(0,0,\lz/8+\step) node [right] {$x$};
		
		% StTW
		\draw[wave=myblue, variable=\z,samples at={0,\step,...,\ends}]
		plot ({\amp*sin(2*\z r)},0,\z);
		\draw[myblue, line width=0.2pt] (0,0,0) -- (0,0,\lz);
		
		% StTW arrows
		\foreach \z in{0,\steparrow,...,\ends}
		\draw[color=myblue,-stealth] (0,0,\z) -- ({0.9*\amp*sin(2*\z r)},0,\z);
		
		% Upper plate
		\path[draw=black, line width=0.5pt, line width=0.4pt, top color=gray!35,bottom color=gray!65,middle color=gray!50,shading angle=-95] (-\lx,0+\ly,0) -- (\lx,0+\ly,0) -- (\lx,-\platethick+\ly,0) -- (-\lx,-\platethick+\ly,0) -- cycle; % front
		
		\path[draw=black, line width=0.5pt, line width=0.4pt, top color=gray!5,bottom color=gray!20,middle color=gray!10,shading angle=-140] (\lx,-\platethick+\ly,0) -- (\lx,-\platethick+\ly,\lz) -- (\lx,0+\ly,\lz) -- (\lx,0+\ly,0) -- cycle; %side
		
		\path[draw=black, line width=0.5pt, line width=0.4pt, top color=gray!5,bottom color=gray!35,middle color=gray!10,shading angle=-140] (-\lx,0+\ly,0) -- (-\lx,0+\ly,\lz) -- (\lx,0+\ly,\lz) -- (\lx,0+\ly,0) -- cycle; %top 
		
		% StTW - up
		\draw[wave=myblue, variable=\z,samples at={0,\step,...,\ends}]
		plot ({\amp*sin(2*\z r)},\ly,\z);
		\draw[myblue, line width=0.2pt] (0,\ly,0) -- (0,\ly,\lz);
		
		% StTW arrows - up
		\foreach \z in{0,\steparrow,...,\ends}
		\draw[color=myblue,-stealth] (0,\ly,\z) -- ({0.9*\amp*sin(2*\z r)},\ly,\z);
		
		% Lambda_z
		\draw[<->, mygreen, line width=0.5] (-\lx/2.5,\ly,\ends/4) -- (-\lx/2.5,\ly,\ends/3+\ends/4) node[xshift=-22pt,yshift=-3pt]{$\kappa_x$};
		
		% sin(kx - omegat)
		\node[myblue] at (-\lx/2,\ly,+\lz/9*10.5) {$w = A \, \sin \left(\kappa_x x - \omega\left(t\right) t \right)$};
		
		% Heights
		\draw[black!80, thin, dashed] (-\lx,\platethick,0) -- (-\lx,-\platethick+\ly,0); %left
		\draw[black!80, thin, dashed] (\lx,\platethick,0) -- (\lx,-\platethick+\ly,0); %center
		\draw[black!80, thin, dashed] (\lx,\platethick,\lz) -- (\lx,-\platethick+\ly,\lz); %right
		\draw[stealth-stealth] (\lx*1.05,0,\lz) -- (\lx*1.05,-\platethick+\ly,\lz) node[xshift=10pt,yshift=-20pt]{$2H$}; %arrow
		
		% Lengths
		\draw[stealth-stealth] (-\lx*1.1,\ly,0) -- (-\lx*1.1,\ly,\lz) node[xshift=-65pt,yshift=-28pt]{$L_x$}; %x
		\draw[stealth-stealth] (-\lx,0,-\lx*0.2) -- (\lx,0,-\lx*0.2) node[xshift=-20pt,yshift=-6pt]{$L_z$}; %z
		
		% Mean flow
		\draw[->, myorange, line width=3] (-\lx/4,\ly/3,-\ends/2.6) -- (-\lx/4,\ly/3,\ends/12) node[xshift=-28,yshift=-30pt]{\textbf{$U_b$}};

	\end{tikzpicture}

